Towards Foundations of Categorical Cybernetics

We propose a categorical framework for processes which interact bidirectionally with both an environment and a 'controller'. Examples include open learners, in which the controller is an optimiser such as gradient descent, and an approach to compositional game theory closely related to open games, in which the controller is a composite of game-theoretic agents. We believe that 'cybernetic' is an appropriate name for the processes that can be described in this framework.

==> figures/GAN.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.75, -12.75) {};
		\node [style=none] (1) at (8.75, -11.25) {};
		\node [style=none] (2) at (11.75, -11.25) {};
		\node [style=none] (3) at (15.75, -12.75) {};
		\node [style=none] (4) at (15.75, -11.25) {};
		\node [style=none] (5) at (11.75, -12.75) {};
		\node [style=none] (6) at (5.75, -11.25) {};
		\node [style=none] (7) at (5.75, -12.75) {};
		\node [style=none] (8) at (26.5, -10.25) {};
		\node [style=none] (9) at (26.5, -13.75) {};
		\node [style=none] (10) at (28.5, -12) {};
		\node [style=none] (12) at (20.75, -15.75) {};
		\node [style=none] (13) at (5.75, -15.75) {};
		\node [style=none] (14) at (18.5, -12.75) {};
		\node [style=none] (15) at (18.5, -11.25) {};
		\node [style=none] (16) at (26.5, -11.25) {};
		\node [style=none] (17) at (26.5, -12.75) {};
		\node [style=none] (19) at (27.25, -12) {};
		\node [style=none] (20) at (27.25, -12) {};
		\node [style=none] (21) at (27.25, -12) {$dx$};
		\node [style=none] (30) at (25.5, -10.75) {$\mathbb{R}$};
		\node [style=none] (31) at (25.5, -12.25) {$\mathbb{R}$};
		\node [style=none] (39) at (20.75, -17.25) {};
		\node [style=none] (42) at (7.25, -10.75) {$\mathbb{R}^z$};
		\node [style=none] (43) at (7.25, -12.25) {$\mathbb{R}^z$};
		\node [style=Medium box] (44) at (10.25, -12) {$g$};
		\node [style=Medium box] (45) at (10.25, -5.75) {$gd_{\alpha}$};
		\node [style=none] (46) at (9.5, -7.25) {};
		\node [style=none] (47) at (11, -7.25) {};
		\node [style=none] (48) at (11, -10.5) {};
		\node [style=none] (49) at (9.5, -10.5) {};
		\node [style=none] (50) at (9.5, -3) {};
		\node [style=none] (51) at (11, -3) {};
		\node [style=none] (52) at (9.5, -4.25) {};
		\node [style=none] (53) at (11, -4.25) {};
		\node [style=none] (54) at (9, -8.5) {$\mathbb{R}^p$};
		\node [style=none] (55) at (11.75, -8.5) {$\mathbb{R}^p$};
		\node [style=none] (58) at (5.75, -17.25) {};
		\node [style=none] (59) at (14, -10.75) {$\mathbb{R}^x$};
		\node [style=none] (60) at (14, -12.25) {$\mathbb{R}^x$};
		\node [style=none] (61) at (14, -15.25) {$\mathbb{R}^x$};
		\node [style=none] (62) at (14, -16.75) {$\mathbb{R}^x$};
		\node [style=Medium box] (63) at (17.25, -12) {$d$};
		\node [style=Medium box] (64) at (22.25, -16.5) {$d$};
		\node [style=none] (65) at (26.5, -14.75) {};
		\node [style=none] (66) at (26.5, -18.25) {};
		\node [style=none] (67) at (28.5, -16.5) {};
		\node [style=none] (68) at (23.5, -17.25) {};
		\node [style=none] (69) at (23.5, -15.75) {};
		\node [style=none] (70) at (26.5, -15.75) {};
		\node [style=none] (71) at (26.5, -17.25) {};
		\node [style=none] (72) at (27.25, -16.5) {};
		\node [style=none] (73) at (27.25, -16.5) {};
		\node [style=none] (74) at (27.25, -16.5) {$-dx$};
		\node [style=none] (75) at (25.5, -15.25) {$\mathbb{R}$};
		\node [style=none] (76) at (25.5, -16.75) {$\mathbb{R}$};
		\node [style=Medium box] (77) at (18.5, -5.75) {$ga_{\alpha}$};
		\node [style=none] (78) at (17.75, -7.25) {};
		\node [style=none] (79) at (19.25, -7.25) {};
		\node [style=none] (82) at (17.75, -3) {};
		\node [style=none] (83) at (19.25, -3) {};
		\node [style=none] (84) at (17.75, -4.25) {};
		\node [style=none] (85) at (19.25, -4.25) {};
		\node [style=none] (86) at (17, -8.5) {$\mathbb{R}^q$};
		\node [style=none] (87) at (20, -8.5) {$\mathbb{R}^q$};
		\node [style=none] (91) at (23, -15) {};
		\node [style=none] (92) at (21.5, -15) {};
		\node [style=copy2] (93) at (17.75, -9.25) {};
		\node [style=copy] (94) at (19.25, -9.25) {$+$};
		\node [style=none] (95) at (5.75, -10.25) {};
		\node [style=none] (96) at (5.75, -13.75) {};
		\node [style=none] (97) at (3.5, -12) {};
		\node [style=none] (98) at (5.75, -11.25) {};
		\node [style=none] (99) at (5.75, -12.75) {};
		\node [style=none] (102) at (4.75, -12) {$z_i$};
		\node [style=none] (103) at (5.75, -15.75) {};
		\node [style=none] (104) at (5.75, -17.25) {};
		\node [style=none] (105) at (5.75, -14.75) {};
		\node [style=none] (106) at (5.75, -18.25) {};
		\node [style=none] (107) at (3.5, -16.5) {};
		\node [style=none] (108) at (5.75, -15.75) {};
		\node [style=none] (109) at (5.75, -17.25) {};
		\node [style=none] (110) at (4.75, -16.5) {$d_i$};
		\node [style=none] (111) at (18, -10.75) {};
		\node [style=none] (112) at (16.5, -10.75) {};
		\node [style=none] (113) at (8.75, -3.5) {$\mathbb{R}^p$};
		\node [style=none] (114) at (11.5, -3.5) {$\mathbb{R}^p$};
		\node [style=none] (115) at (17, -3.5) {$\mathbb{R}^q$};
		\node [style=none] (116) at (20, -3.5) {$\mathbb{R}^q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=midArrow, in=180, out=0] (2.center) to (4.center);
		\draw [style=midArrow, in=360, out=180] (3.center) to (5.center);
		\draw [style=midArrow] (6.center) to (1.center);
		\draw [style=midArrow] (0.center) to (7.center);
		\draw [style=midArrow] (13.center) to (12.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw [style=midArrow] (15.center) to (16.center);
		\draw [style=midArrow] (17.center) to (14.center);
		\draw [style=midArrow] (46.center) to (49.center);
		\draw [style=midArrow] (48.center) to (47.center);
		\draw [style=midArrow] (50.center) to (52.center);
		\draw [style=midArrow] (53.center) to (51.center);
		\draw [style=midArrow] (39.center) to (58.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (67.center);
		\draw (67.center) to (65.center);
		\draw [style=midArrow] (69.center) to (70.center);
		\draw [style=midArrow] (71.center) to (68.center);
		\draw [style=midArrow] (82.center) to (84.center);
		\draw [style=midArrow] (85.center) to (83.center);
		\draw [style=midArrow, in=90, out=-30, looseness=0.75] (93) to (92.center);
		\draw (95.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (95.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (107.center) to (105.center);
		\draw [style=midArrow] (94) to (79.center);
		\draw [style=midArrow] (78.center) to (93);
		\draw [style=midArrow, bend left, looseness=0.75] (111.center) to (94);
		\draw [style=midArrow, bend right, looseness=0.75] (93) to (112.center);
		\draw [style=midArrow, in=-30, out=90, looseness=0.75] (91.center) to (94);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copara.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, -1.5) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (4) at (1, 0.5) {$Y$};
		\node [style=Medium box] (8) at (-2, 0) {$\phi$};
		\node [style=none] (9) at (-2, -4) {};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-6.25, 0) {};
		\node [style=none] (12) at (-0.75, 0) {};
		\node [style=none] (13) at (-1.5, -2.5) {$M$};
		\node [style=none] (14) at (-5, 0.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Black arrow] (1.center) to (9.center);
		\draw [style=Black arrow] (11.center) to (10.center);
		\draw [style=Black arrow] (12.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/optic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=1morph1] (0) at (-2, 2) {$v$};
		\node [style=1morph1] (1) at (2, -2) {$u$};
		\node [style=none] (2) at (-6, 2) {};
		\node [style=none] (3) at (-6, -2) {};
		\node [style=none] (4) at (6, -2) {};
		\node [style=none] (5) at (6, 2) {};
		\node [style=none] (8) at (2, -4) {};
		\node [style=none] (9) at (-2, -4) {};
		\node [style=none] (12) at (-7, 2) {$X$};
		\node [style=none] (13) at (-7, -2) {$X'$};
		\node [style=none] (14) at (7, 2) {$Y$};
		\node [style=none] (15) at (7, -2) {$Y'$};
		\node [style=none] (16) at (0, -4.75) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=midArrow] (2.center) to (0);
		\draw [style=midArrow] (0) to (5.center);
		\draw [style=midArrow] (1) to (3.center);
		\draw [style=midArrow] (4.center) to (1);
		\draw [style=midArrow] (0) to (9.center);
		\draw [style=midArrow] (8.center) to (1);
		\draw [style=midArrow, in=-90, out=-90, looseness=1.25] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 4) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (4) at (1, 0.5) {$Y$};
		\node [style=Medium box] (8) at (-2, 0) {$\phi$};
		\node [style=none] (9) at (-2, 1.5) {};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-6.25, 0) {};
		\node [style=none] (12) at (-0.75, 0) {};
		\node [style=none] (13) at (-1.5, 3) {$M$};
		\node [style=none] (14) at (-5, 0.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Black arrow] (1.center) to (9.center);
		\draw [style=Black arrow] (11.center) to (10.center);
		\draw [style=Black arrow] (12.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para_composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 4) {};
		\node [style=none] (4) at (1.5, 0.5) {$Y$};
		\node [style=Medium box] (8) at (-2, 0) {$\phi$};
		\node [style=none] (9) at (-2, 1.5) {};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-6.25, 0) {};
		\node [style=none] (13) at (-1.5, 3.5) {$M$};
		\node [style=none] (14) at (-5.5, 0.5) {$X$};
		\node [style=none] (15) at (5.25, 4) {};
		\node [style=none] (16) at (9.25, 0) {};
		\node [style=none] (17) at (8.75, 0.5) {$Z$};
		\node [style=Medium box] (18) at (5.25, 0) {$\psi$};
		\node [style=none] (19) at (5.25, 1.5) {};
		\node [style=none] (20) at (3.75, 0) {};
		\node [style=none] (21) at (-0.75, 0) {};
		\node [style=none] (22) at (6.5, 0) {};
		\node [style=none] (23) at (5.75, 3.5) {$N$};
		\node [style=none] (24) at (-4.25, 2.5) {};
		\node [style=none] (25) at (-4.25, -2.25) {};
		\node [style=none] (26) at (7.75, 2.5) {};
		\node [style=none] (27) at (7.75, -2.25) {};
		\node [style=none] (28) at (20, 4) {};
		\node [style=none] (31) at (20, 2.5) {};
		\node [style=none] (32) at (14.5, 0) {};
		\node [style=none] (33) at (12.5, 0) {};
		\node [style=none] (34) at (21.25, 3.5) {$N \odot M$};
		\node [style=none] (35) at (13.25, 0.5) {$X$};
		\node [style=none] (37) at (27, 0) {};
		\node [style=none] (38) at (26.5, 0.5) {$Z$};
		\node [style=none] (43) at (25.5, 0) {};
		\node [style=none] (45) at (14.5, 2.5) {};
		\node [style=none] (46) at (14.5, -2.25) {};
		\node [style=none] (47) at (25.5, 2.5) {};
		\node [style=none] (48) at (25.5, -2.25) {};
		\node [style=none] (49) at (20, 0) {};
		\node [style=none] (50) at (20, 0) {};
		\node [style=none] (51) at (20, 0) {$\phi \comp \psi$};
		\node [style=none] (52) at (11, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Black arrow] (1.center) to (9.center);
		\draw [style=Black arrow] (11.center) to (10.center);
		\draw [style=Black arrow] (15.center) to (19.center);
		\draw [style=Black arrow] (21.center) to (20.center);
		\draw [style=Black arrow] (22.center) to (16.center);
		\draw [style=Gray line] (24.center) to (25.center);
		\draw [style=Gray line] (25.center) to (27.center);
		\draw [style=Gray line] (26.center) to (27.center);
		\draw [style=Gray line] (26.center) to (24.center);
		\draw [style=Black arrow] (28.center) to (31.center);
		\draw [style=Black arrow] (33.center) to (32.center);
		\draw [style=Black arrow] (43.center) to (37.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (48.center);
		\draw (47.center) to (48.center);
		\draw (47.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para_tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 4) {};
		\node [style=Medium box] (8) at (-2, 0) {$\phi$};
		\node [style=none] (9) at (-2, 1.5) {};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-6.25, 0) {};
		\node [style=none] (13) at (-1.5, 3.5) {$M$};
		\node [style=none] (14) at (-5.5, 0.5) {$X$};
		\node [style=none] (15) at (5.25, 4) {};
		\node [style=none] (16) at (9.25, -5) {};
		\node [style=none] (17) at (8.75, 0.5) {$Y$};
		\node [style=Medium box] (18) at (5.25, -5) {$\psi$};
		\node [style=none] (19) at (5.25, -3.5) {};
		\node [style=none] (20) at (3.75, -5) {};
		\node [style=none] (21) at (-0.75, 0) {};
		\node [style=none] (22) at (6.5, -5) {};
		\node [style=none] (23) at (5.75, 3.5) {$N$};
		\node [style=none] (24) at (-4.25, 2.5) {};
		\node [style=none] (25) at (-4.25, -7) {};
		\node [style=none] (26) at (7.75, 2.5) {};
		\node [style=none] (27) at (7.75, -7) {};
		\node [style=none] (28) at (20, 4) {};
		\node [style=none] (31) at (20, 2.5) {};
		\node [style=none] (32) at (14.5, -2) {};
		\node [style=none] (33) at (12.5, -2) {};
		\node [style=none] (34) at (21.25, 3.5) {$M \otimes N$};
		\node [style=none] (35) at (13.25, -1.5) {$X \otimes X'$};
		\node [style=none] (37) at (27, -2) {};
		\node [style=none] (38) at (26.75, -1.5) {$Y \otimes Y'$};
		\node [style=none] (43) at (25.5, -2) {};
		\node [style=none] (45) at (14.5, 2.5) {};
		\node [style=none] (46) at (14.5, -7) {};
		\node [style=none] (47) at (25.5, 2.5) {};
		\node [style=none] (48) at (25.5, -7) {};
		\node [style=none] (51) at (20, -2) {$\phi \otimes \psi$};
		\node [style=none] (52) at (11, -2) {$=$};
		\node [style=none] (53) at (9.25, 0) {};
		\node [style=none] (54) at (-6.25, -5) {};
		\node [style=none] (55) at (-5.75, -4.5) {$X'$};
		\node [style=none] (56) at (8.75, -4.5) {$Y'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Black arrow] (1.center) to (9.center);
		\draw [style=Black arrow] (11.center) to (10.center);
		\draw [style=Black arrow] (15.center) to (19.center);
		\draw [style=Black arrow] (22.center) to (16.center);
		\draw [style=Gray line] (24.center) to (25.center);
		\draw [style=Gray line] (25.center) to (27.center);
		\draw [style=Gray line] (26.center) to (27.center);
		\draw [style=Gray line] (26.center) to (24.center);
		\draw [style=Black arrow] (28.center) to (31.center);
		\draw [style=Black arrow] (33.center) to (32.center);
		\draw [style=Black arrow] (43.center) to (37.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (48.center);
		\draw (47.center) to (48.center);
		\draw (47.center) to (45.center);
		\draw [style=Black arrow] (21.center) to (53.center);
		\draw [style=Black arrow] (54.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/paraoptic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=1morph1] (0) at (-2, 2) {$v$};
		\node [style=1morph1] (1) at (2, -2) {$u$};
		\node [style=none] (2) at (-6, 2) {};
		\node [style=none] (3) at (-6, -2) {};
		\node [style=none] (4) at (6, -2) {};
		\node [style=none] (5) at (6, 2) {};
		\node [style=none] (6) at (-2, 6) {};
		\node [style=none] (7) at (2, 6) {};
		\node [style=none] (8) at (2, -4) {};
		\node [style=none] (9) at (-2, -4) {};
		\node [style=none] (10) at (-2, 7) {$P$};
		\node [style=none] (11) at (2, 7) {$Q$};
		\node [style=none] (12) at (-7, 2) {$X$};
		\node [style=none] (13) at (-7, -2) {$X'$};
		\node [style=none] (14) at (7, 2) {$Y$};
		\node [style=none] (15) at (7, -2) {$Y'$};
		\node [style=none] (16) at (0, -4.5) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=midArrow] (2.center) to (0);
		\draw [style=midArrow] (0) to (5.center);
		\draw [style=midArrow] (1) to (3.center);
		\draw [style=midArrow] (4.center) to (1);
		\draw [style=midArrow] (6.center) to (0);
		\draw [style=midArrow] (1) to (7.center);
		\draw [style=midArrow] (0) to (9.center);
		\draw [style=midArrow] (8.center) to (1);
		\draw [style=midArrow, in=-90, out=-90, looseness=1.25] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/paraopticreparam.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=1morph1] (0) at (-2, 2) {$v$};
		\node [style=1morph1] (1) at (2, -2) {$u$};
		\node [style=none] (2) at (-6, 2) {};
		\node [style=none] (3) at (-6, -2) {};
		\node [style=none] (4) at (6, -2) {};
		\node [style=none] (5) at (6, 2) {};
		\node [style=none] (6) at (-2, 5.75) {};
		\node [style=none] (7) at (2, 5.75) {};
		\node [style=none] (8) at (2, -4) {};
		\node [style=none] (9) at (-2, -4) {};
		\node [style=none] (10) at (-3, 4) {$P$};
		\node [style=none] (11) at (3, 0) {$Q$};
		\node [style=none] (12) at (-7, 2) {$X$};
		\node [style=none] (13) at (-7, -2) {$X'$};
		\node [style=none] (14) at (7, 2) {$Y$};
		\node [style=none] (15) at (7, -2) {$Y'$};
		\node [style=none] (16) at (0, -4.75) {$M$};
		\node [style=1morph1] (17) at (-2, 6.75) {$r$};
		\node [style=1morph1] (18) at (2, 6.75) {$r^*$};
		\node [style=none] (19) at (-2, 7.75) {};
		\node [style=none] (20) at (2, 7.75) {};
		\node [style=none] (21) at (-2, 10.5) {};
		\node [style=none] (22) at (2, 10.5) {};
		\node [style=none] (23) at (-1.25, 5.75) {};
		\node [style=none] (24) at (1.5, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=midArrow] (2.center) to (0);
		\draw [style=midArrow] (0) to (5.center);
		\draw [style=midArrow] (1) to (3.center);
		\draw [style=midArrow] (4.center) to (1);
		\draw [style=midArrow] (6.center) to (0);
		\draw [style=midArrow] (1) to (7.center);
		\draw [style=midArrow] (0) to (9.center);
		\draw [style=midArrow] (8.center) to (1);
		\draw [style=midArrow, in=-90, out=-90, looseness=1.25] (9.center) to (8.center);
		\draw [style=midArrow] (20.center) to (22.center);
		\draw [style=midArrow] (21.center) to (19.center);
		\draw [style=midArrow, in=-90, out=-90, looseness=1.75] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pdargmax.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigeffect] (0) at (3, 0) {$PD$};
		\node [style=none] (1) at (-5, 2) {};
		\node [style=none] (2) at (-4, 0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (1, -2) {};
		\node [style=none] (5) at (2.25, 2) {};
		\node [style=none] (6) at (2.25, 0.75) {};
		\node [style=none] (7) at (2.25, -0.75) {};
		\node [style=none] (8) at (2.25, -2) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=none] (10) at (0, -1) {};
		\node [style=none] (11) at (-1, 4.25) {};
		\node [style=none] (12) at (0, 4.25) {};
		\node [style=none] (13) at (-6, 3) {};
		\node [style=none] (14) at (-5, 1.75) {};
		\node [style=none] (15) at (-6, 4.25) {};
		\node [style=none] (16) at (-5, 4.25) {};
		\node [style=2state, shape border rotate=90] (17) at (-5.5, 4.5) {$\argmax$};
		\node [style=2state, shape border rotate=90] (18) at (-0.5, 4.5) {$\argmax$};
		\node [style=none] (19) at (-6.25, 1.75) {$Y$};
		\node [style=none] (20) at (-5.5, 0.5) {$\mathbb R$};
		\node [style=none] (21) at (-1.25, -1) {$Y$};
		\node [style=none] (22) at (-0.25, -2.25) {$\mathbb R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=midArrow] (1.center) to (5.center);
		\draw [style=midArrow] (6.center) to (2.center);
		\draw [style=midArrow] (3.center) to (7.center);
		\draw [style=midArrow] (8.center) to (4.center);
		\draw [style=midArrow, in=-180, out=-90] (9.center) to (3.center);
		\draw [style=midArrow, bend left=45, looseness=1.25] (4.center) to (10.center);
		\draw [style=midArrow] (11.center) to (9.center);
		\draw [style=midArrow] (10.center) to (12.center);
		\draw [style=midArrow, in=180, out=-90] (13.center) to (1.center);
		\draw [style=midArrow, bend left=45, looseness=1.25] (2.center) to (14.center);
		\draw [style=midArrow] (15.center) to (13.center);
		\draw [style=midArrow] (14.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pdpareto2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigeffect] (0) at (3, 0) {$PD$};
		\node [style=none] (1) at (-5, 2) {};
		\node [style=none] (2) at (-4, 0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (1, -2) {};
		\node [style=none] (5) at (2.25, 2) {};
		\node [style=none] (6) at (2.25, 0.75) {};
		\node [style=none] (7) at (2.25, -0.75) {};
		\node [style=none] (8) at (2.25, -2) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=none] (10) at (0, -1) {};
		\node [style=none] (11) at (-1, 3.25) {};
		\node [style=none] (12) at (0, 3.25) {};
		\node [style=none] (13) at (-6, 3.25) {};
		\node [style=none] (14) at (-5, 1.75) {};
		\node [style=none] (16) at (-5, 3.25) {};
		\node [style=none] (22) at (-4, 5.25) {};
		\node [style=circ] (25) at (-2, 6.25) {$+$};
		\node [style=none] (26) at (-2, 8.25) {};
		\node [style=none] (27) at (-4, 8.25) {};
		\node [style=none] (28) at (-6, 8.25) {};
		\node [style=bigstate, shape border rotate=90] (29) at (-4, 8.75) {$\argmax$};
		\node [style=none] (30) at (-6.5, 2) {$Y$};
		\node [style=none] (31) at (-5.5, 0.25) {$\mathbb R$};
		\node [style=none] (32) at (-1.25, -1) {$Y$};
		\node [style=none] (33) at (0, -2.25) {$\mathbb R$};
		\node [style=none] (34) at (-1.25, 7.5) {$\mathbb R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=midArrow] (1.center) to (5.center);
		\draw [style=midArrow] (6.center) to (2.center);
		\draw [style=midArrow] (3.center) to (7.center);
		\draw [style=midArrow] (8.center) to (4.center);
		\draw [style=midArrow, in=-180, out=-90] (9.center) to (3.center);
		\draw [style=midArrow, bend left=45, looseness=1.25] (4.center) to (10.center);
		\draw [style=midArrow] (11.center) to (9.center);
		\draw [style=midArrow] (10.center) to (12.center);
		\draw [style=midArrow, in=180, out=-90] (13.center) to (1.center);
		\draw [style=midArrow, bend left=45, looseness=1.25] (2.center) to (14.center);
		\draw [style=midArrow] (14.center) to (16.center);
		\draw [style=midArrow] (27.center) to (22.center);
		\draw [style=midArrow] (25) to (26.center);
		\draw [style=midArrow, in=90, out=-90, looseness=0.75] (22.center) to (11.center);
		\draw [style=midArrow, in=225, out=90, looseness=0.75] (16.center) to (25);
		\draw [style=midArrow, in=-45, out=90, looseness=0.75] (12.center) to (25);
		\draw [style=midArrow] (28.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reparametrisation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 8.5) {};
		\node [style=none] (1) at (8.5, 0.5) {$Y$};
		\node [style=Medium box] (2) at (5, 0) {$\phi$};
		\node [style=none] (3) at (5, 6) {};
		\node [style=none] (4) at (3.5, 0) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (5.75, 7.75) {$M'$};
		\node [style=none] (7) at (1.5, 0.5) {$X$};
		\node [style=none] (13) at (9.25, 0) {};
		\node [style=none] (14) at (6.5, 0) {};
		\node [style=none] (17) at (2.75, 7) {};
		\node [style=none] (18) at (2.75, -2.25) {};
		\node [style=none] (19) at (7.25, 7) {};
		\node [style=none] (20) at (7.25, -2.25) {};
		\node [style=Medium box] (21) at (5, 4.5) {$r$};
		\node [style=none] (22) at (5, 3) {};
		\node [style=none] (23) at (5, 1.5) {};
		\node [style=none] (24) at (5.5, 2.25) {$M$};
		\node [style=none] (25) at (16.75, 8.5) {};
		\node [style=none] (26) at (20.25, 0.5) {$Y$};
		\node [style=none] (27) at (16.75, 2.5) {$\phi' = r^* \phi$};
		\node [style=none] (28) at (16.75, 7) {};
		\node [style=none] (29) at (14.5, 0) {};
		\node [style=none] (30) at (12.5, 0) {};
		\node [style=none] (31) at (17.5, 7.75) {$M'$};
		\node [style=none] (32) at (13.25, 0.5) {$X$};
		\node [style=none] (33) at (21, 0) {};
		\node [style=none] (34) at (19, 0) {};
		\node [style=none] (35) at (14.5, 7) {};
		\node [style=none] (36) at (14.5, -2.25) {};
		\node [style=none] (37) at (19, 7) {};
		\node [style=none] (38) at (19, -2.25) {};
		\node [style=none] (39) at (11, 2.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=midArrow] (0.center) to (3.center);
		\draw [style=midArrow] (5.center) to (4.center);
		\draw [style=midArrow] (14.center) to (13.center);
		\draw [style=Gray line] (17.center) to (18.center);
		\draw [style=Gray line] (18.center) to (20.center);
		\draw [style=Gray line] (19.center) to (20.center);
		\draw [style=Gray line] (19.center) to (17.center);
		\draw [style=midArrow] (22.center) to (23.center);
		\draw [style=midArrow] (25.center) to (28.center);
		\draw [style=midArrow] (30.center) to (29.center);
		\draw [style=midArrow] (34.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (38.center);
		\draw (37.center) to (38.center);
		\draw (37.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

